Probability of a Condorcet Winner for Large Electorates: An Analytic Combinatorics Approach

We study the probability that a given candidate is an alpha-winner, i.e. a candidate preferred to each other candidate j by a fraction alpha_j of the voters. This extends the classical notion of Condorcet winner, which corresponds to the case alpha = (1/2, ..., 1/2). Our analysis is conducted under the general assumption that voters have independent preferences, illustrated through applications to well-known models such as Impartial Culture and the Mallows model. While previous works use probabilistic arguments to derive the limiting probability as the number of voters tends to infinity, we employ techniques from the field of analytic combinatorics to compute convergence rates and provide a method for obtaining higher-order terms in the asymptotic expansion. In particular, we establish that the probability of a given candidate being the Condorcet winner in Impartial Culture is a_0 + a_{1, n} n^{-1/2} + O(n^{-1}), where we explicitly provide the values of the constant a_0 and the coefficient a_{1, n}, which depends solely on the parity of the number of voters n. Along the way, we derive technical results in multivariate analytic combinatorics that may be of independent interest.

==> fig/ic_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
legend cell align={left},
legend style={font=\legendFont, 
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Number of voters $n$},
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\mathbb{P}(3 \text{ is CW})$},
ymin=0, ymax=0.4,
ytick={0.0, 0.1, 0.2, 0.3, 0.4},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.304086723984094
3 0.304086723984094
4 0.304086723984094
5 0.304086723984094
6 0.304086723984094
7 0.304086723984094
8 0.304086723984094
9 0.304086723984094
10 0.304086723984094
11 0.304086723984094
12 0.304086723984094
13 0.304086723984094
14 0.304086723984094
15 0.304086723984094
16 0.304086723984094
17 0.304086723984094
18 0.304086723984094
19 0.304086723984094
20 0.304086723984094
21 0.304086723984094
22 0.304086723984094
23 0.304086723984094
24 0.304086723984094
25 0.304086723984094
26 0.304086723984094
27 0.304086723984094
28 0.304086723984094
29 0.304086723984094
30 0.304086723984094
31 0.304086723984094
32 0.304086723984094
33 0.304086723984094
34 0.304086723984094
35 0.304086723984094
36 0.304086723984094
37 0.304086723984094
38 0.304086723984094
39 0.304086723984094
40 0.304086723984094
41 0.304086723984094
42 0.304086723984094
43 0.304086723984094
44 0.304086723984094
45 0.304086723984094
46 0.304086723984094
47 0.304086723984094
48 0.304086723984094
49 0.304086723984094
50 0.304086723984094
51 0.304086723984094
52 0.304086723984094
53 0.304086723984094
54 0.304086723984094
55 0.304086723984094
56 0.304086723984094
57 0.304086723984094
58 0.304086723984094
59 0.304086723984094
60 0.304086723984094
61 0.304086723984094
62 0.304086723984094
63 0.304086723984094
64 0.304086723984094
65 0.304086723984094
66 0.304086723984094
67 0.304086723984094
68 0.304086723984094
69 0.304086723984094
70 0.304086723984094
71 0.304086723984094
72 0.304086723984094
73 0.304086723984094
74 0.304086723984094
75 0.304086723984094
76 0.304086723984094
77 0.304086723984094
78 0.304086723984094
79 0.304086723984094
80 0.304086723984094
81 0.304086723984094
82 0.304086723984094
83 0.304086723984094
84 0.304086723984094
85 0.304086723984094
86 0.304086723984094
87 0.304086723984094
88 0.304086723984094
89 0.304086723984094
90 0.304086723984094
91 0.304086723984094
92 0.304086723984094
93 0.304086723984094
94 0.304086723984094
95 0.304086723984094
96 0.304086723984094
97 0.304086723984094
98 0.304086723984094
99 0.304086723984094
100 0.304086723984094
};
\addlegendentry{Theoretical equivalent}
\addplot [semithick, darkorange25512714]
table {%
2 0.111111111111111
3 0.314814814814815
4 0.148148148148148
5 0.310185185185185
6 0.169581618655693
7 0.308327617741198
8 0.183965858862978
9 0.30734128118173
10 0.194465480998831
11 0.306728641149723
12 0.202566406713069
13 0.306310528605833
14 0.209065535158771
15 0.306006806614097
16 0.214432326840295
17 0.305776127352619
18 0.218963456454917
19 0.305594952029487
20 0.222856822586211
21 0.305448882480342
22 0.226250199713895
23 0.305328613342689
24 0.229242879851164
25 0.305227862088046
26 0.231908492866705
27 0.305142233320958
28 0.234302962190104
29 0.305068559518588
30 0.236469637388801
31 0.305004500170059
32 0.238442716436943
33 0.304948288365469
34 0.240249593171544
35 0.304898565199271
36 0.24191250760723
37 0.304854268418318
38 0.243449731441944
39 0.304814555654353
40 0.244876436057957
41 0.304778750324587
42 0.246205338932428
43 0.304746302756819
44 0.247447192404867
45 0.304716761764114
46 0.248611158347832
47 0.304689753532354
48 0.249705098964687
49 0.304664965715857
50 0.250735805056098
51 0.30464213530132
52 0.251709177062998
53 0.304621039237945
54 0.252630370023913
55 0.304601487125072
56 0.253503910657579
57 0.304583315448787
58 0.254333792697468
59 0.304566382997766
60 0.255123555100848
61 0.304550567186113
62 0.25587634665643
63 0.304535761080526
64 0.25659497970299
65 0.304521870979254
66 0.257281975065402
67 0.304508814426946
68 0.257939599857595
69 0.304496518576493
70 0.258569899454288
71 0.30448491882911
72 0.25917472466649
73 0.304473957699034
74 0.259755754949281
75 0.304463583860719
76 0.260314518309419
77 0.304453751345188
78 0.260852408453892
79 0.304444418859005
80 0.26137069962064
81 0.304435549204567
82 0.261870559453116
83 0.304427108784563
84 0.262353060216757
85 0.304419067176684
86 0.262819188604172
87 0.304411396767217
88 0.263269854334393
89 0.304404072434249
90 0.263705897717798
91 0.304397071272792
92 0.264128096330704
93 0.304390372355518
94 0.264537170920994
95 0.304383956523825
96 0.264933790647399
97 0.304377806204839
98 0.2653185777396
99 0.304371905250683
100 0.265692111653369
};
\addlegendentry{Exact results}
\addplot [semithick, forestgreen4416044]
table {%
2 0.1136
3 0.3166
4 0.1488
5 0.3064
6 0.1692
7 0.3052
8 0.1903
9 0.3071
10 0.1975
11 0.3077
12 0.208
13 0.3039
14 0.2082
15 0.2997
16 0.2147
17 0.3033
18 0.22
19 0.3039
20 0.2173
21 0.3006
22 0.228
23 0.3086
24 0.225
25 0.2976
26 0.229
27 0.3033
28 0.2299
29 0.3027
30 0.2324
31 0.2977
32 0.2358
33 0.299
34 0.2386
35 0.3003
36 0.2392
37 0.2976
38 0.2403
39 0.3026
40 0.2468
41 0.2984
42 0.2369
43 0.3066
44 0.2511
45 0.3051
46 0.2456
47 0.3004
48 0.2472
49 0.2991
50 0.2515
51 0.301
52 0.2458
53 0.3011
54 0.2493
55 0.304
56 0.2465
57 0.2975
58 0.2515
59 0.2964
60 0.2534
61 0.3027
62 0.2562
63 0.3044
64 0.2499
65 0.2987
66 0.2523
67 0.2983
68 0.2501
69 0.3007
70 0.2578
71 0.2943
72 0.2578
73 0.2967
74 0.2592
75 0.2959
76 0.2564
77 0.2965
78 0.2587
79 0.2989
80 0.2625
81 0.3036
82 0.2564
83 0.2994
84 0.2597
85 0.2964
86 0.2575
87 0.2999
88 0.2597
89 0.295
90 0.2578
91 0.3003
92 0.2583
93 0.302
94 0.2632
95 0.304
96 0.2628
97 0.3033
98 0.2547
99 0.2978
100 0.2621
};
\addlegendentry{Monte-Carlo results}
\end{axis}

\end{tikzpicture}



==> fig/ic_3_with_error_term.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
legend cell align={left},
legend style={font=\legendFont, 
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Number of voters $n$},
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\mathbb{P}(3 \text{ is CW})$},
ymin=0, ymax=0.4,
ytick={0.0, 0.1, 0.2, 0.3, 0.4},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 0.021991932217439
3 0.304086723984094
4 0.104615583788485
5 0.304086723984094
6 0.141219220020624
7 0.304086723984094
8 0.163039328100767
9 0.304086723984094
10 0.177930097886316
11 0.304086723984094
12 0.188922007496598
13 0.304086723984094
14 0.197464914675363
15 0.304086723984094
16 0.20435115388629
17 0.304086723984094
18 0.210055126728543
19 0.304086723984094
20 0.21488051817874
21 0.304086723984094
22 0.219031944020146
23 0.304086723984094
24 0.222652972002359
25 0.304086723984094
26 0.225847705810555
27 0.304086723984094
28 0.228693719599511
29 0.304086723984094
30 0.231250161946487
31 0.304086723984094
32 0.23356302604243
33 0.304086723984094
34 0.235668687343474
35 0.304086723984094
36 0.237596343918891
37 0.304086723984094
38 0.239369740309884
39 0.304086723984094
40 0.241008410935205
41 0.304086723984094
42 0.242528593678213
43 0.304086723984094
44 0.243943912299257
45 0.304086723984094
46 0.245265893770318
47 0.304086723984094
48 0.246504365740346
49 0.304086723984094
50 0.247667765630763
51 0.304086723984094
52 0.248763383680207
53 0.304086723984094
54 0.249797555996271
55 0.304086723984094
56 0.250775819329729
57 0.304086723984094
58 0.251703036229
59 0.304086723984094
60 0.252583497048988
61 0.304086723984094
62 0.253421003708664
63 0.304086723984094
64 0.254218938935192
65 0.304086723984094
66 0.254980323876044
67 0.304086723984094
68 0.255707866320042
69 0.304086723984094
70 0.256404001284426
71 0.304086723984094
72 0.257070925356318
73 0.304086723984094
74 0.257710625893541
75 0.304086723984094
76 0.258324905970121
77 0.304086723984094
78 0.258915405780469
79 0.304086723984094
80 0.259483621081417
81 0.304086723984094
82 0.260030919144713
83 0.304086723984094
84 0.260558552607641
85 0.304086723984094
86 0.261067671541406
87 0.304086723984094
88 0.26155933400212
89 0.304086723984094
90 0.262034515284835
91 0.304086723984094
92 0.26249411606491
93 0.304086723984094
94 0.262938969581451
95 0.304086723984094
96 0.263369847993227
97 0.304086723984094
98 0.263787468017429
99 0.304086723984094
100 0.264192495944973
};
\addlegendentry{Theoretical equivalent}
\addplot [semithick, darkorange25512714]
table {%
2 0.111111111111111
3 0.314814814814815
4 0.148148148148148
5 0.310185185185185
6 0.169581618655693
7 0.308327617741198
8 0.183965858862978
9 0.30734128118173
10 0.194465480998831
11 0.306728641149723
12 0.202566406713069
13 0.306310528605833
14 0.209065535158771
15 0.306006806614097
16 0.214432326840295
17 0.305776127352619
18 0.218963456454917
19 0.305594952029487
20 0.222856822586211
21 0.305448882480342
22 0.226250199713895
23 0.305328613342689
24 0.229242879851164
25 0.305227862088046
26 0.231908492866705
27 0.305142233320958
28 0.234302962190104
29 0.305068559518588
30 0.236469637388801
31 0.305004500170059
32 0.238442716436943
33 0.304948288365469
34 0.240249593171544
35 0.304898565199271
36 0.24191250760723
37 0.304854268418318
38 0.243449731441944
39 0.304814555654353
40 0.244876436057957
41 0.304778750324587
42 0.246205338932428
43 0.304746302756819
44 0.247447192404867
45 0.304716761764114
46 0.248611158347832
47 0.304689753532354
48 0.249705098964687
49 0.304664965715857
50 0.250735805056098
51 0.30464213530132
52 0.251709177062998
53 0.304621039237945
54 0.252630370023913
55 0.304601487125072
56 0.253503910657579
57 0.304583315448787
58 0.254333792697468
59 0.304566382997766
60 0.255123555100848
61 0.304550567186113
62 0.25587634665643
63 0.304535761080526
64 0.25659497970299
65 0.304521870979254
66 0.257281975065402
67 0.304508814426946
68 0.257939599857595
69 0.304496518576493
70 0.258569899454288
71 0.30448491882911
72 0.25917472466649
73 0.304473957699034
74 0.259755754949281
75 0.304463583860719
76 0.260314518309419
77 0.304453751345188
78 0.260852408453892
79 0.304444418859005
80 0.26137069962064
81 0.304435549204567
82 0.261870559453116
83 0.304427108784563
84 0.262353060216757
85 0.304419067176684
86 0.262819188604172
87 0.304411396767217
88 0.263269854334393
89 0.304404072434249
90 0.263705897717798
91 0.304397071272792
92 0.264128096330704
93 0.304390372355518
94 0.264537170920994
95 0.304383956523825
96 0.264933790647399
97 0.304377806204839
98 0.2653185777396
99 0.304371905250683
100 0.265692111653369
};
\addlegendentry{Exact results}
\addplot [semithick, forestgreen4416044]
table {%
2 0.1136
3 0.3166
4 0.1488
5 0.3064
6 0.1692
7 0.3052
8 0.1903
9 0.3071
10 0.1975
11 0.3077
12 0.208
13 0.3039
14 0.2082
15 0.2997
16 0.2147
17 0.3033
18 0.22
19 0.3039
20 0.2173
21 0.3006
22 0.228
23 0.3086
24 0.225
25 0.2976
26 0.229
27 0.3033
28 0.2299
29 0.3027
30 0.2324
31 0.2977
32 0.2358
33 0.299
34 0.2386
35 0.3003
36 0.2392
37 0.2976
38 0.2403
39 0.3026
40 0.2468
41 0.2984
42 0.2369
43 0.3066
44 0.2511
45 0.3051
46 0.2456
47 0.3004
48 0.2472
49 0.2991
50 0.2515
51 0.301
52 0.2458
53 0.3011
54 0.2493
55 0.304
56 0.2465
57 0.2975
58 0.2515
59 0.2964
60 0.2534
61 0.3027
62 0.2562
63 0.3044
64 0.2499
65 0.2987
66 0.2523
67 0.2983
68 0.2501
69 0.3007
70 0.2578
71 0.2943
72 0.2578
73 0.2967
74 0.2592
75 0.2959
76 0.2564
77 0.2965
78 0.2587
79 0.2989
80 0.2625
81 0.3036
82 0.2564
83 0.2994
84 0.2597
85 0.2964
86 0.2575
87 0.2999
88 0.2597
89 0.295
90 0.2578
91 0.3003
92 0.2583
93 0.302
94 0.2632
95 0.304
96 0.2628
97 0.3033
98 0.2547
99 0.2978
100 0.2621
};
\addlegendentry{Monte-Carlo results}
\end{axis}

\end{tikzpicture}



==> fig/mallows_3_first.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
legend cell align={left},
legend style={font=\legendFont, fill opacity=1, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Number of voters $n$},
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$1 - \mathbb{P}(3 \text{ is CW})$},
ymin=0.000199945756126065, ymax=1.50491371787716,
ymode=log,
ymode=log
]
\addplot [semithick, steelblue31119180]
table {%
2 1.0030037040849
3 0.54596606336211
4 0.630427307301029
5 0.375914217065934
6 0.457548214164234
7 0.282404888858856
8 0.352220779486604
9 0.221384623688702
10 0.280031859918226
11 0.17799993481926
12 0.227229283699761
13 0.145543222757181
14 0.186998611649919
15 0.120438548108148
16 0.15548549702142
17 0.100562059211133
18 0.13030500660149
19 0.0845530534053881
20 0.109882829702396
21 0.0714897743482394
22 0.093128148730381
23 0.0607207508388358
24 0.0792563680796717
25 0.051770042843041
26 0.0676862714554361
27 0.0442806639576121
28 0.0579769984024744
29 0.0379790839039169
30 0.0497876460126507
31 0.0326520245579622
32 0.0428503830786369
33 0.0281307602249866
34 0.0369519802418614
35 0.0242801795681305
36 0.0319207732162323
37 0.0209909711630102
38 0.0276172437052266
39 0.0181739181622974
40 0.02392707509025
41 0.0157556534852648
42 0.0207559416231289
43 0.0136754491470288
44 0.0180255375554556
45 0.0118827523864761
46 0.0156705097876791
47 0.0103352706224549
48 0.0136360598814602
49 0.00899746610656791
50 0.0118760493552406
51 0.00783936072624078
52 0.0103514884456004
53 0.00683557857149762
54 0.00902932054934311
55 0.00596457284912256
56 0.00788143712216856
57 0.00520799719594536
58 0.00688387394988034
59 0.00455019114877953
60 0.00601615142130029
61 0.00397775661979774
62 0.00526073004543612
63 0.00347920747313564
64 0.00460255886675716
65 0.00304467822650364
66 0.00402869925851936
67 0.00266568087404519
68 0.00352801024478961
69 0.00233490109862255
70 0.00309088432071467
71 0.00204602689436732
72 0.00270902492469328
73 0.0017936039840374
74 0.00237525842242425
75 0.00157291348526937
76 0.00208337480610324
77 0.00137986812487742
78 0.00182799237711265
79 0.00121092397264078
80 0.00160444253062673
81 0.00106300520428834
82 0.00140867144322078
83 0.000933439836911192
84 0.00123715601594497
85 0.000819904731128475
86 0.00108683187302494
87 0.000720378440132164
88 0.000955031581683426
89 0.000633100719502288
90 0.000839431558069237
91 0.000556537703740399
92 0.00073800637085741
93 0.00048935191391483
94 0.000648989357908807
95 0.000430376392033983
96 0.000570838640493053
97 0.000378592366833856
98 0.000502207760384769
99 0.000333109946628292
100 0.000441920282760544
};
\addlegendentry{Theoretical equivalent}
\addplot [semithick, darkorange25512714]
table {%
2 0.673469387755102
3 0.331389698736637
4 0.50242954324587
5 0.260696050367021
6 0.389037636434554
7 0.208879919246569
8 0.308371752058135
9 0.169813258899794
10 0.248553942361773
11 0.139656794391601
12 0.202930755039498
13 0.115940040947108
14 0.167401154871251
15 0.0970035811682791
16 0.139273613761614
17 0.0816924651121835
18 0.116703380507902
19 0.0691800092325987
20 0.0983852490119846
21 0.0588609308161647
22 0.0833726824698777
23 0.0502835505815715
24 0.0709652832800871
25 0.0431052262880784
26 0.0606358406630061
27 0.0370622211402186
28 0.0519815192048608
29 0.0319488610153653
30 0.0446903732361986
31 0.0276028389130062
32 0.0385179001543008
33 0.0238946813981454
34 0.0332703362326289
35 0.020720086975191
36 0.0287925747013836
37 0.0179942786421006
38 0.0249593077052145
39 0.0156477893345395
40 0.0216684505521267
41 0.0136232798954782
42 0.0188362031636876
43 0.0118731099190063
44 0.0163933001585521
45 0.0103574636850584
46 0.0142821335727698
47 0.00904288971173228
48 0.0124545230038901
49 0.00790115166346217
50 0.0108699709479579
51 0.00690831596104236
52 0.00949428529841079
53 0.00604402107362301
54 0.00829848231787023
55 0.00529088756729734
56 0.00725790583091801
57 0.004634038192597
58 0.00635151459201877
59 0.0040607047490997
60 0.00556130158794477
61 0.00355990395657702
62 0.0048718177042264
63 0.00312216863949299
64 0.00426977860401578
65 0.00273932358379647
66 0.00374373845752718
67 0.00240429772808626
68 0.00328381776243347
69 0.00211096610315342
70 0.0028814752258236
71 0.00185401627721604
72 0.00252931576372484
73 0.00162883510234724
74 0.00222092827933651
75 0.0014314123662682
76 0.00195074812604523
77 0.00125825858843098
78 0.0017139401341012
79 0.00110633470130306
80 0.00150629884561559
81 0.000972991757656527
82 0.00132416320968065
83 0.000855919125455906
84 0.00116434347412664
85 0.000753099891005693
86 0.00102405839998976
87 0.000662772401563871
88 0.000900881239843443
89 0.000583397050764711
90 0.000792693177532167
91 0.000513627551723128
92 0.000697643136658654
93 0.000452286059657303
94 0.000614113037795017
95 0.000398341603004559
96 0.000540687727116018
97 0.000350891363029682
98 0.000476128917711205
99 0.000309144409797235
100 0.000419352583739818
};
\addlegendentry{Exact results}
\addplot [semithick, forestgreen4416044]
table {%
2 0.6706
3 0.325
4 0.4938
5 0.2559
6 0.3858
7 0.2037
8 0.3124
9 0.1707
10 0.2486
11 0.1388
12 0.2035
13 0.117
14 0.1712
15 0.0946
16 0.1391
17 0.0824
18 0.1184
19 0.0677
20 0.1016
21 0.0621
22 0.0807
23 0.0499000000000001
24 0.0689
25 0.039
26 0.0590000000000001
27 0.035
28 0.0538999999999999
29 0.0315
30 0.042
31 0.0265
32 0.0374
33 0.0229
34 0.03
35 0.0217000000000001
36 0.0286
37 0.0179
38 0.0256
39 0.016
40 0.0246
41 0.0147
42 0.0197000000000001
43 0.00960000000000005
44 0.0178
45 0.0111
46 0.0133
47 0.00980000000000003
48 0.0149
49 0.00919999999999999
50 0.011
51 0.00680000000000003
52 0.0105
53 0.00609999999999999
54 0.00839999999999996
55 0.00519999999999998
56 0.00700000000000001
57 0.00549999999999995
58 0.0071
59 0.00409999999999999
60 0.00670000000000004
61 0.00309999999999999
62 0.00570000000000004
63 0.004
64 0.00549999999999995
65 0.00319999999999998
66 0.00509999999999999
67 0.00280000000000002
68 0.00419999999999998
69 0.00219999999999998
70 0.00309999999999999
71 0.00260000000000005
72 0.00349999999999995
73 0.00219999999999998
74 0.00349999999999995
75 0.00149999999999995
76 0.00170000000000003
77 0.00160000000000005
78 0.00249999999999995
79 0.000900000000000012
80 0.00180000000000002
81 0.00160000000000005
82 0.00139999999999996
83 0.00119999999999998
84 0.00119999999999998
85 0.00119999999999998
86 0.00119999999999998
87 0.00139999999999996
88 0.001
89 0.000900000000000012
90 0.00119999999999998
91 0.000700000000000034
92 0.001
93 0.000600000000000045
94 0.000800000000000023
95 0.000600000000000045
96 0.000700000000000034
97 0.000499999999999945
98 0.000900000000000012
99 0.000299999999999967
100 0.000399999999999956
};
\addlegendentry{Monte-Carlo results}
\end{axis}

\end{tikzpicture}



==> fig/mallows_3_last.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
legend cell align={left},
legend style={font=\legendFont, fill opacity=1, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Number of voters $n$},
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\mathbb{P}(3 \text{ is CW})$},
ymin=6.81017998419311e-11, ymax=1.03610728324648,
ymode=log,
ymode=log
]
\addplot [semithick, steelblue31119180]
table {%
2 0.318377900147517
3 0.356923675606596
4 0.112538466534534
5 0.151396097922717
6 0.0530393030591472
7 0.0764495125879401
8 0.0281220610612632
9 0.0420357040903004
10 0.0159046899984387
11 0.0243139895202693
12 0.00936983703068005
13 0.0145443270844925
14 0.00567771151715875
15 0.00891115095588899
16 0.00351212084043297
17 0.00555858451360971
18 0.00220701356460382
19 0.00351598981440965
20 0.00140422139765173
21 0.00224889919622051
22 0.000902466264109894
23 0.00145160856714447
24 0.000584831141213638
25 0.000944116145704879
26 0.000381642259523833
27 0.000618001805627908
28 0.000250530064255592
29 0.000406765007373475
30 0.000165304509451117
31 0.000269009714618354
32 0.000109557989084586
33 0.000178650317525268
34 7.28959144313867e-05
35 0.000119079708455935
36 4.86707097271569e-05
37 7.96328314106272e-05
38 3.25967767550739e-05
39 5.34093569966333e-05
40 2.18920453013265e-05
41 3.59158521009081e-05
42 1.47395801767964e-05
43 2.42097135206563e-05
44 9.9464889033124e-06
45 1.63543642730483e-05
46 6.7259358679223e-06
47 1.10697139229621e-05
48 4.55677296524094e-06
49 7.50630574631133e-06
50 3.09254977780783e-06
51 5.09847423261003e-06
52 2.1021874266335e-06
53 3.46834754979806e-06
54 1.4310970706217e-06
55 2.36278314858573e-06
56 9.75580026644568e-07
57 1.61175777297763e-06
58 6.6590305671862e-07
59 1.10080575682392e-06
60 4.55067506474211e-07
61 7.52698314380084e-07
62 3.11331785224552e-07
63 5.15226632218343e-07
64 2.13217698992352e-07
65 3.53031592097754e-07
66 1.46166337643353e-07
67 2.42125315675497e-07
68 1.00292963203401e-07
69 1.66208789537495e-07
70 6.88762367790171e-08
71 1.14191243787684e-07
72 4.73394304634349e-08
73 7.85156746438805e-08
74 3.25620605909007e-08
75 5.40264010540462e-08
76 2.24139336640093e-08
77 3.72018597464788e-08
78 1.5439212565924e-08
79 2.56339988036467e-08
80 1.0641867247809e-08
81 1.76744743654238e-08
82 7.33976316074336e-09
83 1.21938685237068e-08
84 5.06529434549527e-09
85 8.41760901295968e-09
86 3.49762783841792e-09
87 5.81401967726542e-09
88 2.41644798242074e-09
89 4.01785091551573e-09
90 1.67034310305083e-09
91 2.77798890599895e-09
92 1.15517676502139e-09
93 1.92166210300195e-09
94 7.99275486434468e-10
95 1.32991671210002e-09
96 5.53275180793296e-10
97 9.20798046524168e-10
98 3.83154932561016e-10
99 6.37806592166329e-10
100 2.65453570520244e-10
};
\addlegendentry{Theoretical equivalent}
\addplot [semithick, darkorange25512714]
table {%
2 0.0204081632653061
3 0.0709426627793975
4 0.0148549215604609
5 0.0405408681127132
6 0.0100421120829284
7 0.0245072310412306
8 0.00668640809480337
9 0.0152689892503339
10 0.00444048358533242
11 0.00969884782921564
12 0.00295277182264903
13 0.00624550051432034
14 0.00196855464858603
15 0.00406331911971191
16 0.00131622771504663
17 0.00266500544901309
18 0.000882617168925034
19 0.00175933366081399
20 0.00059347720061254
21 0.00116773167632655
22 0.000400072854528966
23 0.000778600722594852
24 0.000270326017924772
25 0.000521169040119847
26 0.0001830479725695
27 0.000350032980162291
28 0.000124191473790703
29 0.000235789233724621
30 8.44106827999181e-05
31 0.000159248214502529
32 5.74669468794744e-05
33 0.000107804519011099
34 3.9182934816963e-05
35 7.31319427532099e-05
36 2.6753649455854e-05
37 4.97046085182039e-05
38 1.82907206581063e-05
39 3.38399645673519e-05
40 1.25198616536082e-05
41 2.3074985142508e-05
42 8.57931357951837e-06
43 1.57570287171806e-05
44 5.88514101315197e-06
45 1.07740434417253e-05
46 4.04094324083337e-06
47 7.37582611049548e-06
48 2.77717482256044e-06
49 5.05511713985725e-06
50 1.91026585918475e-06
51 3.46821252652827e-06
52 1.3150197217302e-06
53 2.38178785001188e-06
54 9.0593754040482e-07
55 1.63717635111279e-06
56 6.24558605635246e-07
57 1.12630941809685e-06
58 4.30863834507065e-07
59 7.75473689490309e-07
60 2.97428873526482e-07
61 5.34321730745216e-07
62 2.05441424630015e-07
63 3.68422528596477e-07
64 1.41984650216692e-07
65 2.54202529899124e-07
66 9.81817881980387e-08
67 1.75504444840158e-07
68 6.79274362216725e-08
69 1.21242931313528e-07
70 4.70190282445318e-08
71 8.38052895063749e-08
72 3.25616461121752e-08
73 5.79589877750009e-08
74 2.25597426751533e-08
75 4.01044991938038e-08
76 1.56368201567465e-08
77 2.77637268431481e-08
78 1.08427946747929e-08
79 1.92293655723161e-08
80 7.52150960077239e-09
81 1.33243344432521e-08
82 5.21954620627371e-09
83 9.23657449487707e-09
84 3.62341289700349e-09
85 6.40550276956675e-09
86 2.51625147845193e-09
87 4.44390665789378e-09
88 1.74797635857953e-09
89 3.08417539134257e-09
90 1.21466593796596e-09
91 2.14125844281652e-09
92 8.44331015749118e-10
93 1.48712965329395e-09
94 5.8708139402276e-10
95 1.03317172094003e-09
96 4.08327786118141e-10
97 7.18016894115643e-10
98 2.84079701088237e-10
99 4.99148929327845e-10
100 1.97691483195951e-10
};
\addlegendentry{Exact results}
\addplot [semithick, forestgreen4416044]
table {%
2 0.0188
3 0.0692
4 0.0147
5 0.0351
6 0.0096
7 0.023
8 0.0059
9 0.0167
10 0.0042
11 0.0111
12 0.0028
13 0.0071
14 0.0022
15 0.0043
16 0.0013
17 0.0037
18 0.0011
19 0.0023
20 0.0004
21 0.0005
22 0.0005
23 0.0003
24 0.0001
25 0.0004
26 0.0001
27 0.0001
28 0.0001
29 0.0002
};
\addlegendentry{Monte-Carlo results}
\end{axis}

\end{tikzpicture}



==> fig/mallows_4_last.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
legend cell align={left},
legend style={font=\legendFont, fill opacity=1, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Number of voters $n$},
xmin=-0.4, xmax=52.4,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\mathbb{P}(4 \text{ is CW})$},
ymin=1.51644497674266e-11, ymax=0.104243331462616,
ymode=log,
ymode=log
]
\addplot [semithick, steelblue31119180]
table {%
2 0.0281915573674291
3 0.0372307551265095
4 0.0069142830949232
5 0.0109574924475735
6 0.00226106987013422
7 0.00383920435092178
8 0.000831827609366385
9 0.00146472078517002
10 0.000326423489266461
11 0.000587844898419254
12 0.000133431461069767
13 0.000243988957384717
14 5.61008623102275e-05
15 0.000103724260982465
16 2.40788462995008e-05
17 4.48932215600777e-05
18 1.04988380579653e-05
19 1.97030825508882e-05
20 4.63491560958989e-06
21 8.74433058317186e-06
22 2.06684177420426e-06
23 3.91630143219821e-06
24 9.29344546212115e-07
25 1.76734779988224e-06
26 4.20797095210057e-07
27 8.02705711074423e-07
28 1.91666465705525e-07
29 3.6658965394712e-07
30 8.77487616114693e-08
31 1.68218824103093e-07
32 4.03524917342539e-08
33 7.75140505002004e-08
34 1.86294272630734e-08
35 3.5849608055634e-08
36 8.63046119857855e-09
37 1.66344642097699e-08
38 4.01061518040067e-09
39 7.74112390375748e-09
40 1.86892848533574e-09
41 3.61195934912737e-09
42 8.73094935639405e-10
43 1.68933717779531e-09
44 4.08804970730554e-10
45 7.91827109444663e-10
46 1.91809051356161e-10
47 3.71880243845136e-10
48 9.01662019799119e-11
49 1.74969749381427e-10
50 4.24593258498929e-11
};
\addlegendentry{Theoretical equivalent}
\addplot [semithick, darkorange25512714]
table {%
2 0.00444444444444444
3 0.0185871936076018
4 0.00194968145988554
5 0.00657844628230301
6 0.000848050684255617
7 0.00256714404209404
8 0.000372482357068678
9 0.00105315543865573
10 0.000165153102248213
11 0.000445481677633842
12 7.38488102494915e-05
13 0.000192435778451525
14 3.3268335336217e-05
15 8.44216602252766e-05
16 1.50845951872274e-05
17 3.74800764416713e-05
18 6.87838802560402e-06
19 1.67988296560971e-05
20 3.1519530659138e-06
21 7.58821219530236e-06
22 1.45061309949923e-06
23 3.45003763483218e-06
24 6.70166394809406e-07
25 1.57726541116229e-06
};
\addlegendentry{Exact results}
\addplot [semithick, forestgreen4416044]
table {%
2 0.0055
3 0.021
4 0.0022
5 0.0074
6 0.0007
7 0.0027
8 0.0006
9 0.0014
10 0.0002
11 0.0003
13 0.0004
};
\addlegendentry{Monte-Carlo results}
\end{axis}

\end{tikzpicture}


